Text-to-Image Synthesis: A Decade Survey

Text-to-image synthesis (T2I) focuses on generating high-quality images from textual descriptions In this survey, we review 490 papers on T2I spanning the past decade, with representative advances covered through 2026. We start by briefly introducing how GANs, autoregressive models, and diffusion models have been used for image generation, and we additionally examine the shared components whose evolution has driven recent progress. Building on this foundation, we discuss the development of these models for T2I and organize cutting-edge research by problem rather than by chronology alone, covering controllability, personalized and identity-preserving generation, instruction-based image editing, preference alignment and post-training with human and AI feedback, efficiency, safety, and consistency in content and spatial relationships. We further review unified multimodal understanding-and-generation models, summarize the datasets and evaluation metrics commonly used in T2I research, and provide a comparative discussion of the three paradigms together with their respective trade-offs. Finally, we discuss the potential applications of T2I within AIGC, along with the challenges and forward-looking research opportunities in this field.

==> 1.tex <==
% Survey-generated native TikZ timeline with per-model citations.
\definecolor{tgan}{HTML}{C65D07}
\definecolor{tganfill}{HTML}{FFF2E7}
\definecolor{tar}{HTML}{B33A3A}
\definecolor{tarfill}{HTML}{FCEBEC}
\definecolor{tdiff}{HTML}{2463A6}
\definecolor{tdifffill}{HTML}{EAF2FB}
\definecolor{tuni}{HTML}{237A57}
\definecolor{tunifill}{HTML}{E9F6F0}
\definecolor{tgrid}{HTML}{DDE3E8}
\definecolor{tline}{HTML}{AEB8C0}

\begin{tikzpicture}[
    % The one-year interval is deliberately wider than every event box.
    % The complete picture is resized to \linewidth by the parent figure.
    x=1.70cm,
    % Wider vertical lane separation prevents lower AR boxes from
    % intersecting upper diffusion boxes.
    y=0.95cm,
    every node/.style={font=\sffamily},
    event/.style={
        rounded corners=1.2pt,
        line width=0.55pt,
        align=center,
        text width=1.48cm,
        minimum height=0.45cm,
        inner xsep=1.1pt,
        inner ysep=1.2pt,
        font=\fontsize{4.70}{5.05}\selectfont
    },
    green event/.style={
        event,
        text width=1.30cm,
        minimum height=0.40cm,
        inner ysep=1.0pt,
        font=\fontsize{4.45}{4.80}\selectfont
    },
    lane/.style={font=\fontsize{7.4}{8.0}\selectfont\bfseries,align=right},
    year/.style={font=\fontsize{7.0}{7.5}\selectfont\bfseries,text=black!68}
]

% The citation directly follows its corresponding model name.
% Different models in one box are separated by an explicit \\ in the call.
\newcommand{\tlname}[2]{\textbf{#1}\hspace{0.05em}{\fontsize{3.45}{3.70}\selectfont\cite{#2}}}
\newcommand{\tlevent}[6]{%
    \fill[#4] (#1,#2) circle (1.35pt);%
    \draw[#4,line width=0.55pt] (#1,#2) -- (#1,{#2+0.56*(#3-#2)});%
    \node[event,draw=#4,fill=#5] at (#1,#3) {#6};%
}
\newcommand{\tlgreenevent}[3]{%
    \fill[tuni] (#1,0.00) circle (1.35pt);%
    \draw[tuni,line width=0.55pt] (#1,0.00) -- (#1,{0.58*(#2)});%
    \node[green event,draw=tuni,fill=tunifill] at (#1,#2) {#3};%
}

% Vertical year guides and labels: 2015--2026.
\foreach \x [evaluate=\x as \yr using int(2015+\x)] in {0,...,11}{
    \draw[tgrid,line width=0.4pt] (\x,-1.28) -- (\x,6.92);
    \node[year,anchor=north] at (\x,-1.55) {\yr};
}

% Horizontal lanes.
\foreach \y in {6.30,4.20,2.10,0.00}{
    \draw[tline,line width=0.85pt] (0,\y) -- (11,\y);
}
\node[lane,text=tgan,anchor=east] at (-0.18,6.30) {GAN-based T2I};
\node[lane,text=tar,anchor=east] at (-0.18,4.20) {AR \& token models};
\node[lane,text=tdiff,anchor=east] at (-0.18,2.10) {Diffusion \& flow};
\node[lane,text=tuni,anchor=east] at (-0.18,0.00)
    {Unified /\\editing /\\alignment /\\evaluation};

% GAN-based T2I.
\tlevent{0}{6.30}{6.98}{tgan}{tganfill}{\tlname{AlignDRAW}{mansimov2015generating}}
\tlevent{1}{6.30}{5.62}{tgan}{tganfill}{\tlname{Text-GAN}{reed2016generative}}
\tlevent{2}{6.30}{6.98}{tgan}{tganfill}{\tlname{StackGAN}{zhang2017stackgan}}
\tlevent{3}{6.30}{5.62}{tgan}{tganfill}{\tlname{AttnGAN}{xu2018attngan}}
\tlevent{4}{6.30}{6.98}{tgan}{tganfill}{\tlname{DM-GAN}{zhu2019dm}}
\tlevent{7}{6.30}{5.62}{tgan}{tganfill}{\tlname{DF-GAN}{tao2022df}}
\tlevent{8}{6.30}{6.98}{tgan}{tganfill}{\tlname{GigaGAN}{kang2023scaling}}

% AR and token models: one cited model per line.
\tlevent{6}{4.20}{4.88}{tar}{tarfill}{\tlname{DALL-E}{ramesh2021zero}\\\tlname{CogView}{ding2021cogview}}
\tlevent{7}{4.20}{3.52}{tar}{tarfill}{\tlname{Parti}{yu2022scaling}\\\tlname{CogView2}{ding2022cogview2}}
\tlevent{7.45}{4.20}{4.88}{tar}{tarfill}{\tlname{MaskGIT}{chang2022maskgit}}
\tlevent{8}{4.20}{3.52}{tar}{tarfill}{\tlname{Muse}{chang2023muse}}
\tlevent{9}{4.20}{4.88}{tar}{tarfill}{\tlname{HART}{tang2024hart}}
\tlevent{10}{4.20}{3.52}{tar}{tarfill}{\tlname{NextStep-1}{team2025nextstep}}

% Diffusion and flow: one cited model per line.
\tlevent{5}{2.10}{2.78}{tdiff}{tdifffill}{\tlname{DDPM}{ho2020denoising}}
\tlevent{6}{2.10}{1.42}{tdiff}{tdifffill}{\tlname{GLIDE}{nichol2021glide}}
\tlevent{7}{2.10}{2.78}{tdiff}{tdifffill}{\tlname{Imagen}{saharia2022photorealistic}\\\tlname{LDM}{rombach2022high}}
\tlevent{8}{2.10}{1.42}{tdiff}{tdifffill}{\tlname{ControlNet}{zhang2023adding}\\\tlname{SDXL}{podell2023sdxl}}
\tlevent{9}{2.10}{2.78}{tdiff}{tdifffill}{\tlname{SD3}{esser2024scaling}\\\tlname{PixArt}{chen2023pixart}}
\tlevent{10}{2.10}{1.42}{tdiff}{tdifffill}{\tlname{Flow-GRPO}{liu2025flowgrpo}}
\tlevent{11}{2.10}{2.78}{tdiff}{tdifffill}{\tlname{DenseGRPO}{deng2026densegrpo}\\\tlname{PE-OPSD}{lin2026peopsd}}

% Unified/editing/alignment/evaluation: compact staggered tiers.
\tlgreenevent{7}{0.68}{\tlname{Unified-IO}{lu2022unifiedio}}
\tlgreenevent{8}{-0.68}{\tlname{CM3Leon}{yu2023scaling}}
\tlgreenevent{9}{0.68}{\tlname{Show-o}{xie2024showo}}
\tlgreenevent{10}{-0.68}{\tlname{Janus}{wu2024janus}\\\tlname{BAGEL}{deng2025emerging}}
\tlgreenevent{10.45}{0.68}{\tlname{Harmon}{wu2025harmonizing}\\\tlname{Kontext}{labs2025flux}}
\tlgreenevent{11}{-0.76}{\tlname{MME-Unify}{xie2025mmeunify}\\\tlname{Qwen-Image-2.0-RL}{xu2026qwenimagerl}}

\end{tikzpicture}

